Specification and Implementation of Replicated List: The Jupiter Protocol Revisited

The replicated list object is frequently used to model the core functionality of replicated collaborative text editing systems. Since 1989, the convergence property has been a common specification of a replicated list object. Recently, Attiya et al. proposed the strong/weak list specification and conjectured that the well-known Jupiter protocol satisfies the weak list specification. The major obstacle to proving this conjecture is the mismatch between the global property on all replica states prescribed by the specification and the local view each replica maintains in Jupiter using data structures like 1D buffer or 2D state space. To address this issue, we propose CJupiter (Compact Jupiter) based on a novel data structure called $n$-ary ordered state space for a replicated client/server system with $n$ clients. At a high level, CJupiter maintains only a single $n$-ary ordered state space which encompasses exactly all states of each replica. We prove that CJupiter and Jupiter are equivalent and that CJupiter satisfies the weak list specification, thus solving the conjecture above.

==> appendix/algs/list-ot.tex <==
%%%%%%%%%% list-ot.tex %%%%%%%%%% 
\begin{align*}
  % ins vs. ins
  OT\Big(\lins(a_1, p_1, pr_1), \lins(a_2, p_2, pr_2)\Big) &= \begin{cases}
    \lins(a_1, p_1, pr_1) 		& p_1 < p_2 \\[3pt]
    \lins(a_1, p_1 + 1, pr_1) 		& p_1 > p_2 \\[3pt]
    \lins(a_1, p_1 + 1, pr_1) 		& p_1 = p_2 \land pr_1 > pr_2 \\[3pt]
    \lins(a_1, p_1, pr_1)		& p_1 = p_2 \land pr_1 \le pr_2
  \end{cases} \\[15pt]
  % ins vs. del
  OT\Big(\lins(a_1, p_1, pr_1), \ldel(\_, p_2, pr_2)\Big) &= \begin{cases}
    \lins(a_1, p_1, pr_1) 		& p_1 \le p_2 \\[3pt]
    \lins(a_1, p_1 - 1, pr_1) 		& p_1 > p_2
  \end{cases} \\[15pt]
  % del vs. ins
  OT\Big(\ldel(\_, p_1, pr_1), \lins(a_2, p_2, pr_2)\Big) &= \begin{cases}
    \ldel(\_, p_1, pr_1) 		& p_1 < p_2 \\[3pt]
    \ldel(\_, p_1 + 1, pr_1) 		& p_1 \ge p_2
  \end{cases} \\[15pt]
  % del vs. del
  OT\Big(\ldel(\_, p_1, pr_1), \ldel(\_, p_2, pr_2)\Big) &= \begin{cases}
    \ldel(\_, p_1, pr_1) 		& p_1 < p_2 \\[3pt]
    \ldel(\_, p_1 - 1, pr_1) 		& p_1 > p_2 \\[3pt]
    \textsc{NOP}			& p_1 = p_2
  \end{cases} \\
\end{align*}
%%%%%%%%%% list-ot.tex %%%%%%%%%% 

